A Simple and Realistic Model of Supersymmetry Breaking

We present a simple and realistic model of supersymmetry breaking. In addition to the minimal supersymmetric standard model, we only introduce a hidden sector gauge group SU(5) and three fields X, F and \bar{F}. Supersymmetry is broken at a local minimum of the potential, and its effects are transmitted to the supersymmetric standard model sector through both standard model gauge loops and local operators suppressed by the cutoff scale, which is taken to be the unification scale. The form of the local operators is controlled by a U(1) symmetry. The generated supersymmetry breaking and mu parameters are comparable in size, and no flavor or CP violating terms arise. The spectrum of the first two generation superparticles is that of minimal gauge mediation with the number of messengers N_mess = 5 and the messenger scale 10^11 GeV < M_mess < 10^13 GeV. The spectrum of the Higgs bosons and third generation superparticles, however, can deviate from it. The lightest supersymmetric particle is the gravitino with a mass of order (1-10) GeV.

==> figure.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(180,606){\usebox{\plotpoint}}
\put(180.0,606.0){\rule[-0.600pt]{274.626pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180,151){\usebox{\plotpoint}}
\multiput(180.58,151.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(179.17,151.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(192.58,168.00)(0.492,2.430){19}{\rule{0.118pt}{1.991pt}}
\multiput(191.17,168.00)(11.000,47.868){2}{\rule{0.400pt}{0.995pt}}
\multiput(203.58,220.00)(0.492,3.340){21}{\rule{0.119pt}{2.700pt}}
\multiput(202.17,220.00)(12.000,72.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(215.58,298.00)(0.492,4.222){19}{\rule{0.118pt}{3.373pt}}
\multiput(214.17,298.00)(11.000,83.000){2}{\rule{0.400pt}{1.686pt}}
\multiput(226.58,388.00)(0.492,3.770){21}{\rule{0.119pt}{3.033pt}}
\multiput(225.17,388.00)(12.000,81.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(238.58,476.00)(0.492,3.467){19}{\rule{0.118pt}{2.791pt}}
\multiput(237.17,476.00)(11.000,68.207){2}{\rule{0.400pt}{1.395pt}}
\multiput(249.58,550.00)(0.492,2.349){21}{\rule{0.119pt}{1.933pt}}
\multiput(248.17,550.00)(12.000,50.987){2}{\rule{0.400pt}{0.967pt}}
\multiput(261.58,605.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(260.17,605.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(272.58,640.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(271.17,640.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(284.00,658.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(284.00,657.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(307.00,662.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(307.00,663.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(318.00,659.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(318.00,660.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(330.00,656.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(330.00,657.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(341.00,653.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(341.00,654.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(353.00,650.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(353.00,651.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(364,647.17){\rule{2.500pt}{0.400pt}}
\multiput(364.00,648.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(376,645.17){\rule{2.300pt}{0.400pt}}
\multiput(376.00,646.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(387,643.17){\rule{2.500pt}{0.400pt}}
\multiput(387.00,644.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(399,641.17){\rule{2.300pt}{0.400pt}}
\multiput(399.00,642.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(410,639.17){\rule{2.500pt}{0.400pt}}
\multiput(410.00,640.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(422,637.17){\rule{2.300pt}{0.400pt}}
\multiput(422.00,638.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(433,635.67){\rule{2.891pt}{0.400pt}}
\multiput(433.00,636.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(445,634.17){\rule{2.300pt}{0.400pt}}
\multiput(445.00,635.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(456,632.17){\rule{2.500pt}{0.400pt}}
\multiput(456.00,633.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(468,630.67){\rule{2.650pt}{0.400pt}}
\multiput(468.00,631.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(479,629.17){\rule{2.500pt}{0.400pt}}
\multiput(479.00,630.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(491,627.67){\rule{2.650pt}{0.400pt}}
\multiput(491.00,628.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(502,626.17){\rule{2.500pt}{0.400pt}}
\multiput(502.00,627.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(514,624.67){\rule{2.650pt}{0.400pt}}
\multiput(514.00,625.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(525,623.17){\rule{2.500pt}{0.400pt}}
\multiput(525.00,624.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(537,621.67){\rule{2.650pt}{0.400pt}}
\multiput(537.00,622.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(548,620.67){\rule{2.891pt}{0.400pt}}
\multiput(548.00,621.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(560,619.67){\rule{2.891pt}{0.400pt}}
\multiput(560.00,620.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(572,618.17){\rule{2.300pt}{0.400pt}}
\multiput(572.00,619.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(583,616.67){\rule{2.891pt}{0.400pt}}
\multiput(583.00,617.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(595,615.67){\rule{2.650pt}{0.400pt}}
\multiput(595.00,616.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(606,614.67){\rule{2.891pt}{0.400pt}}
\multiput(606.00,615.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(618,613.67){\rule{2.650pt}{0.400pt}}
\multiput(618.00,614.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(629,612.67){\rule{2.891pt}{0.400pt}}
\multiput(629.00,613.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(295.0,664.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(652,611.67){\rule{2.891pt}{0.400pt}}
\multiput(652.00,612.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(664,610.67){\rule{2.650pt}{0.400pt}}
\multiput(664.00,611.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(675,609.67){\rule{2.891pt}{0.400pt}}
\multiput(675.00,610.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(641.0,613.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(698,608.67){\rule{2.891pt}{0.400pt}}
\multiput(698.00,609.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(710,607.67){\rule{2.650pt}{0.400pt}}
\multiput(710.00,608.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(687.0,610.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(733,606.67){\rule{2.650pt}{0.400pt}}
\multiput(733.00,607.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(721.0,608.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(767,605.67){\rule{2.891pt}{0.400pt}}
\multiput(767.00,606.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(744.0,607.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(917,605.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,605.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(779.0,606.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(940,606.67){\rule{2.891pt}{0.400pt}}
\multiput(940.00,606.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(928.0,607.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(963,607.67){\rule{2.891pt}{0.400pt}}
\multiput(963.00,607.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(952.0,608.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(986,608.67){\rule{2.891pt}{0.400pt}}
\multiput(986.00,608.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(998,609.67){\rule{2.650pt}{0.400pt}}
\multiput(998.00,609.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(975.0,609.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1021,610.67){\rule{2.650pt}{0.400pt}}
\multiput(1021.00,610.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1032,611.67){\rule{2.891pt}{0.400pt}}
\multiput(1032.00,611.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1044,612.67){\rule{2.650pt}{0.400pt}}
\multiput(1044.00,612.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1055,613.67){\rule{2.891pt}{0.400pt}}
\multiput(1055.00,613.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1067,614.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,614.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,615.67){\rule{2.891pt}{0.400pt}}
\multiput(1078.00,615.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1090,616.67){\rule{2.650pt}{0.400pt}}
\multiput(1090.00,616.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1101,617.67){\rule{2.891pt}{0.400pt}}
\multiput(1101.00,617.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1113,618.67){\rule{2.650pt}{0.400pt}}
\multiput(1113.00,618.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1124,619.67){\rule{2.891pt}{0.400pt}}
\multiput(1124.00,619.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1136,621.17){\rule{2.300pt}{0.400pt}}
\multiput(1136.00,620.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1147,622.67){\rule{2.891pt}{0.400pt}}
\multiput(1147.00,622.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1159,623.67){\rule{2.650pt}{0.400pt}}
\multiput(1159.00,623.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1170,625.17){\rule{2.500pt}{0.400pt}}
\multiput(1170.00,624.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1182,626.67){\rule{2.650pt}{0.400pt}}
\multiput(1182.00,626.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1193,628.17){\rule{2.500pt}{0.400pt}}
\multiput(1193.00,627.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1205,629.67){\rule{2.650pt}{0.400pt}}
\multiput(1205.00,629.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1216,631.17){\rule{2.500pt}{0.400pt}}
\multiput(1216.00,630.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1228,633.17){\rule{2.300pt}{0.400pt}}
\multiput(1228.00,632.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1239,634.67){\rule{2.891pt}{0.400pt}}
\multiput(1239.00,634.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1251,636.17){\rule{2.300pt}{0.400pt}}
\multiput(1251.00,635.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1262,638.17){\rule{2.500pt}{0.400pt}}
\multiput(1262.00,637.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1274,640.17){\rule{2.300pt}{0.400pt}}
\multiput(1274.00,639.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1285,642.17){\rule{2.500pt}{0.400pt}}
\multiput(1285.00,641.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1297,644.17){\rule{2.300pt}{0.400pt}}
\multiput(1297.00,643.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1308,646.17){\rule{2.500pt}{0.400pt}}
\multiput(1308.00,645.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1009.0,611.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(90,846){\makebox(0,0){\large $V(X)$}}
\put(1315,560){\makebox(0,0){\large $X$}}
\put(845,618){\makebox(0,0){\Large $\bullet$}}
\put(845,555){\makebox(0,0){\large $\langle X \rangle$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(180,40){\usebox{\plotpoint}}
\put(180.0,40.0){\rule[-0.600pt]{1.200pt}{197.538pt}}
\end{picture}

